The resource theory of nonclassicality of channel assemblages

When two parties, Alice and Bob, share correlated quantum systems and Alice performs local measurements, Alice's updated description of Bob's state can provide evidence of nonclassical correlations. This simple scenario, famously introduced by Einstein, Podolsky and Rosen (EPR), can be modified by allowing Bob to also have a classical or quantum system as an input. In this case, Alice updates her knowledge of the channel (rather than of a state) in Bob's lab. In this paper, we provide a unified framework for studying the nonclassicality of various such generalizations of the EPR scenario. We do so using a resource theory wherein the free operations are local operations and shared randomness (LOSR). We derive a semidefinite program for studying the pre-order of EPR resources and discover possible conversions between the latter. Moreover, we study conversions between post-quantum resources both analytically and numerically.

==> Figs/Rconversions.tex <==
\usetikzlibrary{arrows.meta}
\colorlet{lgray}{gray!50}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{tikzpicture}
\foreach \x in {0,1,2}{
  \foreach \y in {1,2}{
      \node[circle,fill=black,draw] (\x;\y)  at (2*\x,2*\y)  {} ;
    }
} 

\foreach \x in {1,2}{
  \foreach \y in {0}{
      \node[circle,fill=black,draw] (\x;\y)  at (2*\x,2*\y)  {} ;
    }
}

\node[circle,draw=lgray,fill=black,draw] (0;0) at (0,0) {} ;


%fixed theta conversions
\foreach \i in {0,1,2}{
      {\draw[ <->,draw=cyan] (\i;1) -- (\i;0);}
      {\draw[<->,draw=cyan] (\i;2) -- (\i;1);}
    }
    
%fixed rotation conversions
\foreach \i in {0,1,2}{
    {\draw[->,draw=cyan] (0;\i) -- (1;\i);}
    {\draw[->,draw=cyan] (1;\i) -- (2;\i);}
}






%axis
\node[] at (2*3.3,2*1.1) {\Large Rotation};
\node[] at (2*3.3,2*0.9) {\Large axis};
\node[] at (2*2.5,2*0) {\Large z};
\node[] at (2*2.5,2*1) {\Large y};
\node[] at (2*2.5,2*2) {\Large x};

\node[] at (2*1,2*3.25) {\Large Rotation angle};
\node[] at (2*1,2*3) {\Large $\theta$};
\node[] at (2*0,2*2.5) {\LARGE $\frac{\pi}{2}$};
\node[] at (2*1,2*2.5) {\LARGE $\frac{\pi}{8}$};
\node[] at (2*2,2*2.5) {\LARGE $\frac{\pi}{16}$};

    

\end{tikzpicture}
